Nonlinear dislocation dynamics and crystal sonoluminescence

The sonoluminescence of ionic semiconductors were studied. The main attention is paid to threshold phenomena which accompany the light irradiation, namely --- point defect creation and nonlinear ultrasound wave attenuation. The model for description of processes under investigation which connects the sonoluminescence excitation with the onset of point defects (vacancies and intersticials) generation by moving under ultrasound action screw dislocation with a jog. The attempt is made to estimate the parameters of crystals which define the jog motion in its cristal relief.

==> (inline-0) <==
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(111.0,113.0){\rule[-0.200pt]{319.192pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{287.153pt}}
\put(111.0,1305.0){\rule[-0.200pt]{319.192pt}{0.400pt}}
\put(45,709){\makebox(0,0){$W_{\rm jog}$}}
\put(773,23){\makebox(0,0){$y_{\rm jog}$}}
\put(652,225){\makebox(0,0)[l]{$A$}}
\put(873,374){\makebox(0,0)[l]{$B$}}
\put(1088,523){\makebox(0,0)[l]{$C$}}
\put(1309,672){\makebox(0,0)[l]{$D$}}
\put(442,579){\makebox(0,0)[l]{$B^{'}$}}
\put(221,951){\makebox(0,0)[l]{$C^{'}$}}
\put(663,728){\makebox(0,0)[l]{$C^{''}$}}
\put(442,1100){\makebox(0,0)[l]{$D^{''}$}}
\put(111.0,113.0){\rule[-0.200pt]{0.400pt}{287.153pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(111,1305){\usebox{\plotpoint}}
\multiput(111.00,1303.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(111.00,1303.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(123.40,1283.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(120.34,1288.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(134.40,1246.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(131.34,1254.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(145.40,1193.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(142.34,1203.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(156.40,1129.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(153.34,1140.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(167.40,1060.04)(0.512,-3.431){15}{\rule{0.123pt}{5.291pt}}
\multiput(164.34,1071.02)(11.000,-59.018){2}{\rule{0.800pt}{2.645pt}}
\multiput(178.40,992.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(175.34,1002.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(189.40,934.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(186.34,942.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(200.40,890.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(197.34,895.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(210.00,867.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(210.00,867.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\put(221,857.34){\rule{2.650pt}{0.800pt}}
\multiput(221.00,856.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(232.00,861.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(232.00,858.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(244.00,866.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(244.00,863.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(255.00,874.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(255.00,871.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(266.00,885.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(266.00,882.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(278.40,895.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(275.34,895.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(288.00,908.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(288.00,905.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(299.00,918.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(299.00,915.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(310.00,926.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(310.00,923.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\put(321,930.34){\rule{2.650pt}{0.800pt}}
\multiput(321.00,929.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(332.00,931.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(332.00,931.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(344.40,911.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(341.34,916.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(355.40,874.07)(0.512,-2.434){15}{\rule{0.123pt}{3.836pt}}
\multiput(352.34,882.04)(11.000,-42.037){2}{\rule{0.800pt}{1.918pt}}
\multiput(366.40,820.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(363.34,830.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(377.40,756.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(374.34,767.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(388.40,687.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(385.34,698.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(399.40,620.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(396.34,630.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(410.40,562.07)(0.512,-2.434){15}{\rule{0.123pt}{3.836pt}}
\multiput(407.34,570.04)(11.000,-42.037){2}{\rule{0.800pt}{1.918pt}}
\multiput(421.40,517.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(418.34,522.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(431.00,494.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(431.00,494.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\put(442,484.84){\rule{2.650pt}{0.800pt}}
\multiput(442.00,484.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(453.00,488.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(453.00,485.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(464.00,494.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(464.00,491.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(475.00,502.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(475.00,499.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(487.40,511.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(484.34,511.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(497.00,524.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(497.00,521.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(509.00,535.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(509.00,532.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(520.00,546.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(520.00,543.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(531.00,554.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(531.00,551.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(542,557.34){\rule{2.650pt}{0.800pt}}
\multiput(542.00,556.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(553.00,558.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(553.00,558.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(565.40,538.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(562.34,543.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(576.40,501.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(573.34,509.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(587.40,448.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(584.34,458.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(598.40,384.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(595.34,395.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(609.40,315.04)(0.512,-3.431){15}{\rule{0.123pt}{5.291pt}}
\multiput(606.34,326.02)(11.000,-59.018){2}{\rule{0.800pt}{2.645pt}}
\multiput(620.40,247.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(617.34,257.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(631.40,189.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(628.34,197.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(642.40,145.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(639.34,150.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(652.00,122.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(652.00,122.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(663.00,114.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(663.00,111.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(675.40,120.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(672.34,120.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(686.40,141.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(683.34,141.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(697.40,174.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(694.34,174.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(708.40,216.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(705.34,216.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(719.40,262.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(716.34,262.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(730.40,308.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(727.34,308.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(741.40,350.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(738.34,350.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(752.40,383.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(749.34,383.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(762.00,405.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(762.00,402.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\put(774,407.34){\rule{2.400pt}{0.800pt}}
\multiput(774.00,409.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(785.00,405.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(785.00,405.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(797.40,391.04)(0.512,-0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(794.34,394.02)(11.000,-14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(808.40,373.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(805.34,376.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(819.40,352.23)(0.512,-1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(816.34,356.11)(11.000,-19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(830.40,328.92)(0.512,-1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(827.34,332.96)(11.000,-19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(841.40,306.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(838.34,309.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(852.40,287.04)(0.512,-0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(849.34,290.02)(11.000,-14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(862.00,274.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(862.00,274.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\put(873,262.34){\rule{2.400pt}{0.800pt}}
\multiput(873.00,264.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(884.00,263.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(884.00,260.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(896.40,269.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(893.34,269.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(907.40,290.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(904.34,290.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(918.40,323.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(915.34,323.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(929.40,365.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(926.34,365.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(940.40,411.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(937.34,411.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(951.40,457.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(948.34,457.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(962.40,499.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(959.34,499.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(973.40,532.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(970.34,532.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(983.00,554.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(983.00,551.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\put(994,556.34){\rule{2.400pt}{0.800pt}}
\multiput(994.00,558.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(1005.00,554.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1005.00,554.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(1017.40,540.04)(0.512,-0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(1014.34,543.02)(11.000,-14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(1028.41,522.64)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(1025.34,525.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1040.40,501.23)(0.512,-1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(1037.34,505.11)(11.000,-19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(1051.40,477.92)(0.512,-1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(1048.34,481.96)(11.000,-19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(1062.40,455.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(1059.34,458.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(1073.40,436.04)(0.512,-0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(1070.34,439.02)(11.000,-14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(1083.00,423.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1083.00,423.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\put(1094,411.34){\rule{2.400pt}{0.800pt}}
\multiput(1094.00,413.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(1105.00,412.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1105.00,409.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1117.40,418.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(1114.34,418.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(1128.40,439.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(1125.34,439.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1139.40,472.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(1136.34,472.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(1150.40,514.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(1147.34,514.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(1161.40,560.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(1158.34,560.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(1172.40,606.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(1169.34,606.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(1183.40,648.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(1180.34,648.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1194.40,681.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(1191.34,681.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(1204.00,703.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1204.00,700.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\put(1215,705.34){\rule{2.400pt}{0.800pt}}
\multiput(1215.00,707.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(1226.00,703.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1226.00,703.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(1238.40,689.04)(0.512,-0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(1235.34,692.02)(11.000,-14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(1249.40,671.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(1246.34,674.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(1260.40,650.23)(0.512,-1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(1257.34,654.11)(11.000,-19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(1271.40,626.92)(0.512,-1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(1268.34,630.96)(11.000,-19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(1282.40,604.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(1279.34,607.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(1293.41,585.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(1290.34,588.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(1304.00,572.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1304.00,572.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\put(1315,560.34){\rule{2.400pt}{0.800pt}}
\multiput(1315.00,562.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(1326.00,561.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1326.00,558.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1338.40,567.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(1335.34,567.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(1349.40,588.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(1346.34,588.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1360.40,621.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(1357.34,621.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(1371.40,663.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(1368.34,663.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(1382.40,709.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(1379.34,709.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(1393.40,755.00)(0.512,2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(1390.34,755.00)(11.000,35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(1404.40,797.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(1401.34,797.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1415.40,830.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(1412.34,830.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(1425.00,852.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1425.00,849.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\put(373.84,1300){\rule{0.800pt}{1.204pt}}
\multiput(373.34,1302.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\multiput(377.40,1278.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(374.34,1289.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(388.40,1209.04)(0.512,-3.431){15}{\rule{0.123pt}{5.291pt}}
\multiput(385.34,1220.02)(11.000,-59.018){2}{\rule{0.800pt}{2.645pt}}
\multiput(399.40,1141.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(396.34,1151.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(410.40,1083.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(407.34,1091.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(421.40,1039.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(418.34,1044.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(431.00,1016.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(431.00,1016.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\put(442,1006.34){\rule{2.650pt}{0.800pt}}
\multiput(442.00,1005.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(453.00,1010.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(453.00,1007.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(464.00,1015.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(464.00,1012.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(475.00,1023.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(475.00,1020.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(486.00,1034.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(486.00,1031.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(497.00,1045.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(497.00,1042.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(509.00,1057.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(509.00,1054.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(520.00,1067.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(520.00,1064.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(531.00,1075.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(531.00,1072.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\put(542,1079.34){\rule{2.650pt}{0.800pt}}
\multiput(542.00,1078.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(553.00,1080.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(553.00,1080.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(565.40,1060.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(562.34,1065.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(576.40,1023.07)(0.512,-2.434){15}{\rule{0.123pt}{3.836pt}}
\multiput(573.34,1031.04)(11.000,-42.037){2}{\rule{0.800pt}{1.918pt}}
\multiput(587.40,969.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(584.34,979.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(598.40,905.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(595.34,916.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(609.40,836.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(606.34,847.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(620.40,769.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(617.34,779.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(631.40,711.07)(0.512,-2.434){15}{\rule{0.123pt}{3.836pt}}
\multiput(628.34,719.04)(11.000,-42.037){2}{\rule{0.800pt}{1.918pt}}
\multiput(642.40,666.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(639.34,671.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(652.00,643.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(652.00,643.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\put(663,633.84){\rule{2.650pt}{0.800pt}}
\multiput(663.00,633.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(674.00,637.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(674.00,634.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(685.00,643.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(685.00,640.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(696.00,651.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(696.00,648.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(708.40,660.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(705.34,660.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(718.00,673.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(718.00,670.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(729.00,684.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(729.00,681.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(740.00,695.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(740.00,692.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(751.00,703.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(751.00,700.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(762,706.34){\rule{2.891pt}{0.800pt}}
\multiput(762.00,705.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\multiput(774.00,707.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(774.00,707.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(786.40,687.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(783.34,692.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(797.40,650.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(794.34,658.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(808.40,597.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(805.34,607.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(819.40,533.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(816.34,544.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(830.40,464.04)(0.512,-3.431){15}{\rule{0.123pt}{5.291pt}}
\multiput(827.34,475.02)(11.000,-59.018){2}{\rule{0.800pt}{2.645pt}}
\multiput(841.40,396.45)(0.512,-3.032){15}{\rule{0.123pt}{4.709pt}}
\multiput(838.34,406.23)(11.000,-52.226){2}{\rule{0.800pt}{2.355pt}}
\multiput(852.40,338.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(849.34,346.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(863.40,294.51)(0.512,-1.536){15}{\rule{0.123pt}{2.527pt}}
\multiput(860.34,299.75)(11.000,-26.755){2}{\rule{0.800pt}{1.264pt}}
\multiput(873.00,271.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(873.00,271.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339,113){\makebox(0,0){$1$}}
\put(339.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,113){\makebox(0,0){$3$}}
\put(795.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251,113){\makebox(0,0){$5$}}
\put(1251.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111.0,158.0){\rule[-0.200pt]{319.192pt}{0.400pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\put(111.0,1305.0){\rule[-0.200pt]{319.192pt}{0.400pt}}
\put(45,731){\makebox(0,0){\shortstack{$u_{\rm th}$, \\ $u_{v}$}}}
\put(773,23){\makebox(0,0){$\omega_{\rm ac}/\Omega_0$}}
\put(111.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(124,1073){\usebox{\plotpoint}}
\multiput(125.40,926.53)(0.526,-26.754){7}{\rule{0.127pt}{35.286pt}}
\multiput(122.34,999.76)(7.000,-233.763){2}{\rule{0.800pt}{17.643pt}}
\multiput(132.40,692.11)(0.526,-13.352){7}{\rule{0.127pt}{17.800pt}}
\multiput(129.34,729.06)(7.000,-117.055){2}{\rule{0.800pt}{8.900pt}}
\multiput(139.39,559.70)(0.536,-10.174){5}{\rule{0.129pt}{12.600pt}}
\multiput(136.34,585.85)(6.000,-66.848){2}{\rule{0.800pt}{6.300pt}}
\multiput(145.40,488.76)(0.526,-5.293){7}{\rule{0.127pt}{7.286pt}}
\multiput(142.34,503.88)(7.000,-46.878){2}{\rule{0.800pt}{3.643pt}}
\multiput(152.39,431.26)(0.536,-4.816){5}{\rule{0.129pt}{6.200pt}}
\multiput(149.34,444.13)(6.000,-32.132){2}{\rule{0.800pt}{3.100pt}}
\multiput(158.40,395.04)(0.526,-2.840){7}{\rule{0.127pt}{4.086pt}}
\multiput(155.34,403.52)(7.000,-25.520){2}{\rule{0.800pt}{2.043pt}}
\multiput(165.40,364.36)(0.526,-2.227){7}{\rule{0.127pt}{3.286pt}}
\multiput(162.34,371.18)(7.000,-20.180){2}{\rule{0.800pt}{1.643pt}}
\multiput(172.39,337.99)(0.536,-2.248){5}{\rule{0.129pt}{3.133pt}}
\multiput(169.34,344.50)(6.000,-15.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(178.40,319.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(175.34,324.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(185.40,303.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(182.34,307.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(192.39,287.97)(0.536,-1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(189.34,291.99)(6.000,-8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(198.40,276.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(195.34,279.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(205.39,265.63)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(202.34,268.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(211.40,256.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(208.34,259.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(218.40,248.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(215.34,250.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(225.39,240.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(222.34,242.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(230.00,236.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(230.00,236.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(237.00,229.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(237.00,229.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(244.00,223.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(244.00,223.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(250.00,217.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(250.00,217.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(257.00,212.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(257.00,212.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(263.00,207.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(263.00,207.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(270,200.34){\rule{1.600pt}{0.800pt}}
\multiput(270.00,202.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(277,196.34){\rule{1.400pt}{0.800pt}}
\multiput(277.00,198.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(283,192.34){\rule{1.600pt}{0.800pt}}
\multiput(283.00,194.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(290,188.84){\rule{1.686pt}{0.800pt}}
\multiput(290.00,190.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(297,185.84){\rule{1.445pt}{0.800pt}}
\multiput(297.00,187.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(303,182.84){\rule{1.686pt}{0.800pt}}
\multiput(303.00,184.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(310,179.84){\rule{1.445pt}{0.800pt}}
\multiput(310.00,181.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(316,177.84){\rule{1.686pt}{0.800pt}}
\multiput(316.00,178.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(323,176.34){\rule{1.686pt}{0.800pt}}
\multiput(323.00,177.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(343,175.84){\rule{1.686pt}{0.800pt}}
\multiput(343.00,175.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(350,177.34){\rule{1.445pt}{0.800pt}}
\multiput(350.00,176.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(356,179.34){\rule{1.686pt}{0.800pt}}
\multiput(356.00,178.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(363,181.84){\rule{1.445pt}{0.800pt}}
\multiput(363.00,180.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(369,184.84){\rule{1.686pt}{0.800pt}}
\multiput(369.00,183.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(376,187.84){\rule{1.686pt}{0.800pt}}
\multiput(376.00,186.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(383,191.34){\rule{1.400pt}{0.800pt}}
\multiput(383.00,189.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(389,195.34){\rule{1.600pt}{0.800pt}}
\multiput(389.00,193.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(396,199.34){\rule{1.600pt}{0.800pt}}
\multiput(396.00,197.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(403,203.34){\rule{1.400pt}{0.800pt}}
\multiput(403.00,201.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(409.00,208.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(409.00,205.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(416.00,213.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(416.00,210.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(422.00,218.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(422.00,215.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(429.00,223.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(429.00,220.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(436.00,229.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(436.00,226.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(442.00,234.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(442.00,231.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(449.00,241.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(449.00,238.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(457.39,247.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(454.34,247.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(463.40,255.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(460.34,255.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(470.39,263.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(467.34,263.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(476.40,272.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(473.34,272.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(483.40,282.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(480.34,282.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(490.39,294.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(487.34,294.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(496.40,307.00)(0.526,1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(493.34,307.00)(7.000,10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(503.40,321.00)(0.526,1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(500.34,321.00)(7.000,12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(510.39,338.00)(0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(507.34,338.00)(6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(516.40,356.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(513.34,356.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(523.39,378.00)(0.536,2.583){5}{\rule{0.129pt}{3.533pt}}
\multiput(520.34,378.00)(6.000,17.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(529.40,403.00)(0.526,2.227){7}{\rule{0.127pt}{3.286pt}}
\multiput(526.34,403.00)(7.000,20.180){2}{\rule{0.800pt}{1.643pt}}
\multiput(536.40,430.00)(0.526,2.490){7}{\rule{0.127pt}{3.629pt}}
\multiput(533.34,430.00)(7.000,22.469){2}{\rule{0.800pt}{1.814pt}}
\multiput(543.39,460.00)(0.536,3.030){5}{\rule{0.129pt}{4.067pt}}
\multiput(540.34,460.00)(6.000,20.559){2}{\rule{0.800pt}{2.033pt}}
\multiput(549.40,489.00)(0.526,2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(546.34,489.00)(7.000,19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(556.40,515.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(553.34,515.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\put(562,530.34){\rule{1.445pt}{0.800pt}}
\multiput(562.00,529.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(569.40,526.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(566.34,529.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(576.39,506.89)(0.536,-2.472){5}{\rule{0.129pt}{3.400pt}}
\multiput(573.34,513.94)(6.000,-16.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(582.40,482.41)(0.526,-2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(579.34,489.71)(7.000,-21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(589.40,452.94)(0.526,-2.490){7}{\rule{0.127pt}{3.629pt}}
\multiput(586.34,460.47)(7.000,-22.469){2}{\rule{0.800pt}{1.814pt}}
\multiput(596.39,421.67)(0.536,-2.918){5}{\rule{0.129pt}{3.933pt}}
\multiput(593.34,429.84)(6.000,-19.836){2}{\rule{0.800pt}{1.967pt}}
\multiput(602.40,396.84)(0.526,-2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(599.34,403.42)(7.000,-19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(609.40,372.73)(0.526,-1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(606.34,378.37)(7.000,-16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(616.39,350.10)(0.536,-2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(613.34,356.05)(6.000,-14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(622.40,333.10)(0.526,-1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(619.34,337.55)(7.000,-12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(629.39,315.87)(0.536,-1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(626.34,320.43)(6.000,-10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(635.40,303.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(632.34,306.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(642.40,290.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(639.34,293.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(649.39,278.08)(0.536,-1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(646.34,281.54)(6.000,-7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(655.40,268.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(652.34,271.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(662.40,259.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(659.34,262.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(669.39,250.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(666.34,253.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(674.00,246.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(674.00,246.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(681.00,239.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(681.00,239.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(687.00,233.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(687.00,233.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(694.00,227.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(694.00,227.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(701.00,221.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(701.00,221.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(707.00,216.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(707.00,216.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(714.00,211.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(714.00,211.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(721,204.34){\rule{1.400pt}{0.800pt}}
\multiput(721.00,206.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(727.00,202.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(727.00,202.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(734,195.84){\rule{1.445pt}{0.800pt}}
\multiput(734.00,197.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(740,192.34){\rule{1.600pt}{0.800pt}}
\multiput(740.00,194.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(747,188.34){\rule{1.600pt}{0.800pt}}
\multiput(747.00,190.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(754,184.84){\rule{1.445pt}{0.800pt}}
\multiput(754.00,186.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(760,182.34){\rule{1.686pt}{0.800pt}}
\multiput(760.00,183.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(767,179.84){\rule{1.686pt}{0.800pt}}
\multiput(767.00,181.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(774,177.34){\rule{1.445pt}{0.800pt}}
\multiput(774.00,178.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(780,175.84){\rule{1.686pt}{0.800pt}}
\multiput(780.00,176.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(330.0,177.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(800,175.84){\rule{1.686pt}{0.800pt}}
\multiput(800.00,175.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(807,177.34){\rule{1.445pt}{0.800pt}}
\multiput(807.00,176.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(813,179.34){\rule{1.686pt}{0.800pt}}
\multiput(813.00,178.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(820,181.84){\rule{1.686pt}{0.800pt}}
\multiput(820.00,180.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(827,184.84){\rule{1.445pt}{0.800pt}}
\multiput(827.00,183.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(833,187.84){\rule{1.686pt}{0.800pt}}
\multiput(833.00,186.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(840,191.34){\rule{1.400pt}{0.800pt}}
\multiput(840.00,189.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(846,194.84){\rule{1.686pt}{0.800pt}}
\multiput(846.00,193.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(853,198.34){\rule{1.600pt}{0.800pt}}
\multiput(853.00,196.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(860.00,203.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(860.00,200.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(866,207.34){\rule{1.600pt}{0.800pt}}
\multiput(866.00,205.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(873.00,212.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(873.00,209.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(880.00,217.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(880.00,214.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(886.00,222.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(886.00,219.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(893.00,228.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(893.00,225.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(899.00,234.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(899.00,231.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(906.00,241.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(906.00,238.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(914.39,247.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(911.34,247.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(920.40,254.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(917.34,254.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(927.40,263.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(924.34,263.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(934.39,272.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(931.34,272.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(940.40,282.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(937.34,282.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(947.39,294.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(944.34,294.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(953.40,306.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(950.34,306.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(960.40,321.00)(0.526,1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(957.34,321.00)(7.000,12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(967.39,338.00)(0.536,1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(964.34,338.00)(6.000,13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(973.40,357.00)(0.526,1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(970.34,357.00)(7.000,15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(980.40,378.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(977.34,378.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(987.39,403.00)(0.536,2.918){5}{\rule{0.129pt}{3.933pt}}
\multiput(984.34,403.00)(6.000,19.836){2}{\rule{0.800pt}{1.967pt}}
\multiput(993.40,431.00)(0.526,2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(990.34,431.00)(7.000,21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(1000.39,460.00)(0.536,3.030){5}{\rule{0.129pt}{4.067pt}}
\multiput(997.34,460.00)(6.000,20.559){2}{\rule{0.800pt}{2.033pt}}
\multiput(1006.40,489.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(1003.34,489.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(1013.40,514.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(1010.34,514.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\put(1019,528.84){\rule{1.445pt}{0.800pt}}
\multiput(1019.00,528.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(1026.40,523.53)(0.526,-1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(1023.34,527.26)(7.000,-10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1033.40,504.78)(0.526,-1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(1030.34,510.89)(7.000,-17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(1040.39,476.12)(0.536,-3.030){5}{\rule{0.129pt}{4.067pt}}
\multiput(1037.34,484.56)(6.000,-20.559){2}{\rule{0.800pt}{2.033pt}}
\multiput(1046.40,448.94)(0.526,-2.490){7}{\rule{0.127pt}{3.629pt}}
\multiput(1043.34,456.47)(7.000,-22.469){2}{\rule{0.800pt}{1.814pt}}
\multiput(1053.39,418.23)(0.536,-2.806){5}{\rule{0.129pt}{3.800pt}}
\multiput(1050.34,426.11)(6.000,-19.113){2}{\rule{0.800pt}{1.900pt}}
\multiput(1059.40,393.84)(0.526,-2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(1056.34,400.42)(7.000,-19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(1066.40,369.73)(0.526,-1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(1063.34,375.37)(7.000,-16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(1073.39,347.65)(0.536,-1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(1070.34,353.33)(6.000,-13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(1079.40,331.10)(0.526,-1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(1076.34,335.55)(7.000,-12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(1086.40,315.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(1083.34,319.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(1093.39,299.97)(0.536,-1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(1090.34,303.99)(6.000,-8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(1099.40,288.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(1096.34,291.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(1106.39,276.63)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(1103.34,279.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1112.40,267.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(1109.34,270.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1119.40,258.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(1116.34,261.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1126.39,249.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1123.34,252.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1131.00,245.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1131.00,245.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1138.00,238.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1138.00,238.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1145.00,232.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(1145.00,232.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1151.00,226.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1151.00,226.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1158.00,220.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1158.00,220.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1164.00,215.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1164.00,215.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1171.00,210.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1171.00,210.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(1178,203.34){\rule{1.400pt}{0.800pt}}
\multiput(1178.00,205.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(1184,199.34){\rule{1.600pt}{0.800pt}}
\multiput(1184.00,201.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1191,195.34){\rule{1.600pt}{0.800pt}}
\multiput(1191.00,197.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1198,191.34){\rule{1.400pt}{0.800pt}}
\multiput(1198.00,193.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(1204,187.84){\rule{1.686pt}{0.800pt}}
\multiput(1204.00,189.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1211,184.84){\rule{1.445pt}{0.800pt}}
\multiput(1211.00,186.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1217,181.84){\rule{1.686pt}{0.800pt}}
\multiput(1217.00,183.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1224,179.34){\rule{1.686pt}{0.800pt}}
\multiput(1224.00,180.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1231,177.34){\rule{1.445pt}{0.800pt}}
\multiput(1231.00,178.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1237,175.84){\rule{1.686pt}{0.800pt}}
\multiput(1237.00,176.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(787.0,177.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1257,175.84){\rule{1.686pt}{0.800pt}}
\multiput(1257.00,175.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1264,177.34){\rule{1.445pt}{0.800pt}}
\multiput(1264.00,176.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1270,179.34){\rule{1.686pt}{0.800pt}}
\multiput(1270.00,178.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1277,181.84){\rule{1.686pt}{0.800pt}}
\multiput(1277.00,180.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1284,184.84){\rule{1.445pt}{0.800pt}}
\multiput(1284.00,183.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1290,187.84){\rule{1.686pt}{0.800pt}}
\multiput(1290.00,186.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1297,191.34){\rule{1.600pt}{0.800pt}}
\multiput(1297.00,189.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1304,195.34){\rule{1.400pt}{0.800pt}}
\multiput(1304.00,193.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(1310,199.34){\rule{1.600pt}{0.800pt}}
\multiput(1310.00,197.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1317,203.34){\rule{1.400pt}{0.800pt}}
\multiput(1317.00,201.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1323.00,208.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1323.00,205.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1330.00,213.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1330.00,210.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1337.00,218.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1337.00,215.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1343.00,223.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1343.00,220.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1350.00,229.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1350.00,226.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1357.00,235.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(1357.00,232.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1363.00,241.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1363.00,238.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1371.39,247.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1368.34,247.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1377.40,255.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(1374.34,255.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1384.40,264.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(1381.34,264.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1391.39,273.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(1388.34,273.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1397.40,283.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(1394.34,283.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(1404.40,295.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(1401.34,295.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(1411.39,308.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(1408.34,308.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(1417.40,323.00)(0.526,1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(1414.34,323.00)(7.000,12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(1424.39,340.00)(0.536,1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(1421.34,340.00)(6.000,13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(1430.40,359.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(1427.34,359.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\put(1244.0,177.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(128.84,1222){\rule{0.800pt}{19.995pt}}
\multiput(128.34,1263.50)(1.000,-41.500){2}{\rule{0.800pt}{9.997pt}}
\multiput(132.40,1093.08)(0.526,-23.513){7}{\rule{0.127pt}{31.057pt}}
\multiput(129.34,1157.54)(7.000,-205.539){2}{\rule{0.800pt}{15.529pt}}
\multiput(139.39,861.51)(0.536,-17.877){5}{\rule{0.129pt}{21.800pt}}
\multiput(136.34,906.75)(6.000,-116.753){2}{\rule{0.800pt}{10.900pt}}
\multiput(145.40,737.46)(0.526,-9.410){7}{\rule{0.127pt}{12.657pt}}
\multiput(142.34,763.73)(7.000,-82.729){2}{\rule{0.800pt}{6.329pt}}
\multiput(152.39,636.44)(0.536,-8.611){5}{\rule{0.129pt}{10.733pt}}
\multiput(149.34,658.72)(6.000,-56.722){2}{\rule{0.800pt}{5.367pt}}
\multiput(158.40,572.71)(0.526,-5.118){7}{\rule{0.127pt}{7.057pt}}
\multiput(155.34,587.35)(7.000,-45.353){2}{\rule{0.800pt}{3.529pt}}
\multiput(165.40,519.35)(0.526,-3.891){7}{\rule{0.127pt}{5.457pt}}
\multiput(162.34,530.67)(7.000,-34.673){2}{\rule{0.800pt}{2.729pt}}
\multiput(172.39,474.14)(0.536,-4.034){5}{\rule{0.129pt}{5.267pt}}
\multiput(169.34,485.07)(6.000,-27.069){2}{\rule{0.800pt}{2.633pt}}
\multiput(178.40,441.99)(0.526,-2.665){7}{\rule{0.127pt}{3.857pt}}
\multiput(175.34,449.99)(7.000,-23.994){2}{\rule{0.800pt}{1.929pt}}
\multiput(185.40,412.84)(0.526,-2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(182.34,419.42)(7.000,-19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(192.39,386.44)(0.536,-2.360){5}{\rule{0.129pt}{3.267pt}}
\multiput(189.34,393.22)(6.000,-16.220){2}{\rule{0.800pt}{1.633pt}}
\multiput(198.40,366.68)(0.526,-1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(195.34,371.84)(7.000,-14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(205.39,346.76)(0.536,-1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(202.34,351.88)(6.000,-11.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(211.40,331.58)(0.526,-1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(208.34,335.79)(7.000,-11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(218.40,316.53)(0.526,-1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(215.34,320.26)(7.000,-10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(225.39,301.97)(0.536,-1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(222.34,305.99)(6.000,-8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(231.40,290.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(228.34,293.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(238.40,279.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(235.34,282.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(245.39,268.63)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(242.34,271.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(251.40,259.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(248.34,262.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(258.39,250.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(255.34,253.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(264.40,242.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(261.34,244.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(271.40,234.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(268.34,236.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(278.39,226.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(275.34,228.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(283.00,222.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(283.00,222.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(290.00,216.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(290.00,216.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(297.00,210.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(297.00,210.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(303.00,204.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(303.00,204.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(310,197.34){\rule{1.400pt}{0.800pt}}
\multiput(310.00,199.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(316,193.84){\rule{1.686pt}{0.800pt}}
\multiput(316.00,195.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(323,191.34){\rule{1.686pt}{0.800pt}}
\multiput(323.00,192.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(330,189.84){\rule{1.445pt}{0.800pt}}
\multiput(330.00,190.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(336,189.84){\rule{1.686pt}{0.800pt}}
\multiput(336.00,189.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(343,191.34){\rule{1.686pt}{0.800pt}}
\multiput(343.00,190.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(350,193.84){\rule{1.445pt}{0.800pt}}
\multiput(350.00,192.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(356,197.34){\rule{1.600pt}{0.800pt}}
\multiput(356.00,195.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(363,201.34){\rule{1.400pt}{0.800pt}}
\multiput(363.00,199.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(369.00,206.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(369.00,203.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(376.00,212.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(376.00,209.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(384.39,216.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(381.34,216.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(389.00,224.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(389.00,221.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(397.40,229.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(394.34,229.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(404.39,237.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(401.34,237.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(410.40,244.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(407.34,244.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(417.39,252.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(414.34,252.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(423.40,261.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(420.34,261.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(430.40,270.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(427.34,270.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(437.39,280.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(434.34,280.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(443.40,290.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(440.34,290.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(450.40,301.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(447.34,301.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(457.39,314.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(454.34,314.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(463.40,327.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(460.34,327.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(470.39,342.00)(0.536,1.579){5}{\rule{0.129pt}{2.333pt}}
\multiput(467.34,342.00)(6.000,11.157){2}{\rule{0.800pt}{1.167pt}}
\multiput(476.40,358.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(473.34,358.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(483.40,376.00)(0.526,1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(480.34,376.00)(7.000,14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(490.39,396.00)(0.536,2.248){5}{\rule{0.129pt}{3.133pt}}
\multiput(487.34,396.00)(6.000,15.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(496.40,418.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(493.34,418.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(503.40,443.00)(0.526,2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(500.34,443.00)(7.000,21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(510.39,472.00)(0.536,3.476){5}{\rule{0.129pt}{4.600pt}}
\multiput(507.34,472.00)(6.000,23.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(516.40,505.00)(0.526,3.190){7}{\rule{0.127pt}{4.543pt}}
\multiput(513.34,505.00)(7.000,28.571){2}{\rule{0.800pt}{2.271pt}}
\multiput(523.39,543.00)(0.536,4.593){5}{\rule{0.129pt}{5.933pt}}
\multiput(520.34,543.00)(6.000,30.685){2}{\rule{0.800pt}{2.967pt}}
\multiput(529.40,586.00)(0.526,4.066){7}{\rule{0.127pt}{5.686pt}}
\multiput(526.34,586.00)(7.000,36.199){2}{\rule{0.800pt}{2.843pt}}
\multiput(536.40,634.00)(0.526,4.417){7}{\rule{0.127pt}{6.143pt}}
\multiput(533.34,634.00)(7.000,39.250){2}{\rule{0.800pt}{3.071pt}}
\multiput(543.39,686.00)(0.536,5.597){5}{\rule{0.129pt}{7.133pt}}
\multiput(540.34,686.00)(6.000,37.194){2}{\rule{0.800pt}{3.567pt}}
\multiput(549.40,738.00)(0.526,3.804){7}{\rule{0.127pt}{5.343pt}}
\multiput(546.34,738.00)(7.000,33.911){2}{\rule{0.800pt}{2.671pt}}
\multiput(556.40,783.00)(0.526,2.314){7}{\rule{0.127pt}{3.400pt}}
\multiput(553.34,783.00)(7.000,20.943){2}{\rule{0.800pt}{1.700pt}}
\put(562,811.34){\rule{1.400pt}{0.800pt}}
\multiput(562.00,809.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(569.40,803.73)(0.526,-1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(566.34,809.37)(7.000,-16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(576.39,769.48)(0.536,-4.369){5}{\rule{0.129pt}{5.667pt}}
\multiput(573.34,781.24)(6.000,-29.239){2}{\rule{0.800pt}{2.833pt}}
\multiput(582.40,726.97)(0.526,-4.329){7}{\rule{0.127pt}{6.029pt}}
\multiput(579.34,739.49)(7.000,-38.487){2}{\rule{0.800pt}{3.014pt}}
\multiput(589.40,675.03)(0.526,-4.504){7}{\rule{0.127pt}{6.257pt}}
\multiput(586.34,688.01)(7.000,-40.013){2}{\rule{0.800pt}{3.129pt}}
\multiput(596.39,620.05)(0.536,-5.262){5}{\rule{0.129pt}{6.733pt}}
\multiput(593.34,634.02)(6.000,-35.025){2}{\rule{0.800pt}{3.367pt}}
\multiput(602.40,576.82)(0.526,-3.804){7}{\rule{0.127pt}{5.343pt}}
\multiput(599.34,587.91)(7.000,-33.911){2}{\rule{0.800pt}{2.671pt}}
\multiput(609.40,534.67)(0.526,-3.278){7}{\rule{0.127pt}{4.657pt}}
\multiput(606.34,544.33)(7.000,-29.334){2}{\rule{0.800pt}{2.329pt}}
\multiput(616.39,495.35)(0.536,-3.588){5}{\rule{0.129pt}{4.733pt}}
\multiput(613.34,505.18)(6.000,-24.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(622.40,465.46)(0.526,-2.577){7}{\rule{0.127pt}{3.743pt}}
\multiput(619.34,473.23)(7.000,-23.232){2}{\rule{0.800pt}{1.871pt}}
\multiput(629.39,434.78)(0.536,-2.695){5}{\rule{0.129pt}{3.667pt}}
\multiput(626.34,442.39)(6.000,-18.390){2}{\rule{0.800pt}{1.833pt}}
\multiput(635.40,412.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(632.34,418.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(642.40,390.21)(0.526,-1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(639.34,395.60)(7.000,-15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(649.39,369.21)(0.536,-1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(646.34,374.60)(6.000,-12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(655.40,353.10)(0.526,-1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(652.34,357.55)(7.000,-12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(662.40,337.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(659.34,341.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(669.39,321.42)(0.536,-1.355){5}{\rule{0.129pt}{2.067pt}}
\multiput(666.34,325.71)(6.000,-9.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(675.40,309.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(672.34,312.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(682.39,296.53)(0.536,-1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(679.34,300.26)(6.000,-8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(688.40,286.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(685.34,289.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(695.40,276.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(692.34,279.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(702.39,265.63)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(699.34,268.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(708.40,257.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(705.34,259.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(715.40,248.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(712.34,251.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(722.39,240.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(719.34,242.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(728.40,233.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(725.34,235.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(734.00,228.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(734.00,228.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(740.00,222.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(740.00,222.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(747.00,215.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(747.00,215.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(754.00,209.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(754.00,209.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(760.00,204.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(760.00,204.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(767,197.34){\rule{1.600pt}{0.800pt}}
\multiput(767.00,199.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(774,193.84){\rule{1.445pt}{0.800pt}}
\multiput(774.00,195.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(780,191.34){\rule{1.686pt}{0.800pt}}
\multiput(780.00,192.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(787,189.84){\rule{1.445pt}{0.800pt}}
\multiput(787.00,190.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(800,190.34){\rule{1.686pt}{0.800pt}}
\multiput(800.00,189.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(807,192.84){\rule{1.445pt}{0.800pt}}
\multiput(807.00,191.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(813,196.34){\rule{1.600pt}{0.800pt}}
\multiput(813.00,194.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(820.00,201.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(820.00,198.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(827.00,206.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(827.00,203.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(833.00,211.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(833.00,208.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(840.00,217.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(840.00,214.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(846.00,223.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(846.00,220.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(853.00,230.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(853.00,227.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(861.39,236.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(858.34,236.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(867.40,243.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(864.34,243.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(874.40,251.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(871.34,251.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(881.39,260.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(878.34,260.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(887.40,269.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(884.34,269.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(894.39,279.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(891.34,279.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(900.40,289.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(897.34,289.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(907.40,301.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(904.34,301.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(914.39,313.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(911.34,313.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(920.40,326.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(917.34,326.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(927.40,341.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(924.34,341.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(934.39,357.00)(0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(931.34,357.00)(6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(940.40,375.00)(0.526,1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(937.34,375.00)(7.000,14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(947.39,395.00)(0.536,2.360){5}{\rule{0.129pt}{3.267pt}}
\multiput(944.34,395.00)(6.000,16.220){2}{\rule{0.800pt}{1.633pt}}
\multiput(953.40,418.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(950.34,418.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(960.40,443.00)(0.526,2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(957.34,443.00)(7.000,21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(967.39,472.00)(0.536,3.588){5}{\rule{0.129pt}{4.733pt}}
\multiput(964.34,472.00)(6.000,24.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(973.40,506.00)(0.526,3.190){7}{\rule{0.127pt}{4.543pt}}
\multiput(970.34,506.00)(7.000,28.571){2}{\rule{0.800pt}{2.271pt}}
\multiput(980.40,544.00)(0.526,3.628){7}{\rule{0.127pt}{5.114pt}}
\multiput(977.34,544.00)(7.000,32.385){2}{\rule{0.800pt}{2.557pt}}
\multiput(987.39,587.00)(0.536,5.151){5}{\rule{0.129pt}{6.600pt}}
\multiput(984.34,587.00)(6.000,34.301){2}{\rule{0.800pt}{3.300pt}}
\multiput(993.40,635.00)(0.526,4.417){7}{\rule{0.127pt}{6.143pt}}
\multiput(990.34,635.00)(7.000,39.250){2}{\rule{0.800pt}{3.071pt}}
\multiput(1000.39,687.00)(0.536,5.486){5}{\rule{0.129pt}{7.000pt}}
\multiput(997.34,687.00)(6.000,36.471){2}{\rule{0.800pt}{3.500pt}}
\multiput(1006.40,738.00)(0.526,3.716){7}{\rule{0.127pt}{5.229pt}}
\multiput(1003.34,738.00)(7.000,33.148){2}{\rule{0.800pt}{2.614pt}}
\multiput(1013.40,782.00)(0.526,2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(1010.34,782.00)(7.000,19.418){2}{\rule{0.800pt}{1.586pt}}
\put(1019,807.34){\rule{1.445pt}{0.800pt}}
\multiput(1019.00,806.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(1026.40,798.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(1023.34,804.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(1033.40,765.77)(0.526,-3.628){7}{\rule{0.127pt}{5.114pt}}
\multiput(1030.34,776.39)(7.000,-32.385){2}{\rule{0.800pt}{2.557pt}}
\multiput(1040.39,715.50)(0.536,-5.374){5}{\rule{0.129pt}{6.867pt}}
\multiput(1037.34,729.75)(6.000,-35.748){2}{\rule{0.800pt}{3.433pt}}
\multiput(1046.40,668.50)(0.526,-4.417){7}{\rule{0.127pt}{6.143pt}}
\multiput(1043.34,681.25)(7.000,-39.250){2}{\rule{0.800pt}{3.071pt}}
\multiput(1053.39,614.05)(0.536,-5.262){5}{\rule{0.129pt}{6.733pt}}
\multiput(1050.34,628.02)(6.000,-35.025){2}{\rule{0.800pt}{3.367pt}}
\multiput(1059.40,571.30)(0.526,-3.716){7}{\rule{0.127pt}{5.229pt}}
\multiput(1056.34,582.15)(7.000,-33.148){2}{\rule{0.800pt}{2.614pt}}
\multiput(1066.40,529.67)(0.526,-3.278){7}{\rule{0.127pt}{4.657pt}}
\multiput(1063.34,539.33)(7.000,-29.334){2}{\rule{0.800pt}{2.329pt}}
\multiput(1073.39,490.35)(0.536,-3.588){5}{\rule{0.129pt}{4.733pt}}
\multiput(1070.34,500.18)(6.000,-24.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(1079.40,461.41)(0.526,-2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(1076.34,468.71)(7.000,-21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(1086.40,433.84)(0.526,-2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(1083.34,440.42)(7.000,-19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(1093.39,407.44)(0.536,-2.360){5}{\rule{0.129pt}{3.267pt}}
\multiput(1090.34,414.22)(6.000,-16.220){2}{\rule{0.800pt}{1.633pt}}
\multiput(1099.40,387.68)(0.526,-1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(1096.34,392.84)(7.000,-14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(1106.39,366.65)(0.536,-1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(1103.34,372.33)(6.000,-13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(1112.40,350.58)(0.526,-1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(1109.34,354.79)(7.000,-11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(1119.40,335.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(1116.34,339.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(1126.39,319.97)(0.536,-1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(1123.34,323.99)(6.000,-8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(1132.40,308.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(1129.34,311.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(1139.40,295.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(1136.34,298.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(1146.39,284.08)(0.536,-1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(1143.34,287.54)(6.000,-7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(1152.40,274.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(1149.34,277.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(1159.39,264.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(1156.34,267.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1165.40,255.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(1162.34,258.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1172.40,247.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1169.34,249.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1179.39,239.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(1176.34,241.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1184.00,235.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1184.00,235.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1191.00,228.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1191.00,228.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1199.39,218.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(1196.34,220.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1204.00,214.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1204.00,214.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1211.00,209.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(1211.00,209.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\put(1217,201.34){\rule{1.600pt}{0.800pt}}
\multiput(1217.00,203.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1224,197.34){\rule{1.600pt}{0.800pt}}
\multiput(1224.00,199.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1231,193.84){\rule{1.445pt}{0.800pt}}
\multiput(1231.00,195.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1237,191.34){\rule{1.686pt}{0.800pt}}
\multiput(1237.00,192.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1244,189.84){\rule{1.686pt}{0.800pt}}
\multiput(1244.00,190.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1251,189.84){\rule{1.445pt}{0.800pt}}
\multiput(1251.00,189.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1257,191.34){\rule{1.686pt}{0.800pt}}
\multiput(1257.00,190.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1264,193.84){\rule{1.445pt}{0.800pt}}
\multiput(1264.00,192.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1270,197.34){\rule{1.600pt}{0.800pt}}
\multiput(1270.00,195.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1277,201.34){\rule{1.600pt}{0.800pt}}
\multiput(1277.00,199.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1284.00,206.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(1284.00,203.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1290.00,212.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1290.00,209.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1297.00,217.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1297.00,214.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1305.39,223.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(1302.34,223.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1310.00,231.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1310.00,228.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1318.39,237.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(1315.34,237.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1324.40,244.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1321.34,244.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1331.40,252.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(1328.34,252.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1338.39,261.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(1335.34,261.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1344.40,270.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(1341.34,270.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(1351.40,280.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(1348.34,280.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(1358.39,291.00)(0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(1355.34,291.00)(6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(1364.40,302.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(1361.34,302.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(1371.39,315.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(1368.34,315.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(1377.40,328.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(1374.34,328.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(1384.40,343.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(1381.34,343.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(1391.39,359.00)(0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(1388.34,359.00)(6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1397.40,377.00)(0.526,1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(1394.34,377.00)(7.000,15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1404.40,398.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(1401.34,398.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(1411.39,421.00)(0.536,2.695){5}{\rule{0.129pt}{3.667pt}}
\multiput(1408.34,421.00)(6.000,18.390){2}{\rule{0.800pt}{1.833pt}}
\multiput(1417.40,447.00)(0.526,2.402){7}{\rule{0.127pt}{3.514pt}}
\multiput(1414.34,447.00)(7.000,21.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(1424.39,476.00)(0.536,3.588){5}{\rule{0.129pt}{4.733pt}}
\multiput(1421.34,476.00)(6.000,24.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(1430.40,510.00)(0.526,3.278){7}{\rule{0.127pt}{4.657pt}}
\multiput(1427.34,510.00)(7.000,29.334){2}{\rule{0.800pt}{2.329pt}}
\put(793.0,191.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(442,113){\makebox(0,0){$u_{\rm v}$}}
\put(442.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691,113){\makebox(0,0){$u_{\rm th}$}}
\put(691.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111.0,158.0){\rule[-0.200pt]{319.192pt}{0.400pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\put(111.0,1305.0){\rule[-0.200pt]{319.192pt}{0.400pt}}
\put(45,731){\makebox(0,0){$\alpha_{\rm dis}$}}
\put(773,23){\makebox(0,0){$u_{\rm ac}$}}
\put(409,703){\makebox(0,0)[l]{$F$}}
\put(1270,1219){\makebox(0,0)[l]{$D$}}
\put(674,215){\makebox(0,0)[l]{$C$}}
\put(409,473){\makebox(0,0)[l]{$B$}}
\put(144,473){\makebox(0,0)[l]{$A$}}
\put(111.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\put(210,559){\vector(1,0){100}}
\put(310,651){\vector(-1,0){100}}
\multiput(509.58,467.40)(0.497,-1.571){63}{\rule{0.120pt}{1.348pt}}
\multiput(508.17,470.20)(33.000,-100.201){2}{\rule{0.400pt}{0.674pt}}
\put(542,370){\vector(1,-3){0}}
\multiput(856.58,686.00)(0.498,1.144){97}{\rule{0.120pt}{1.012pt}}
\multiput(855.17,686.00)(50.000,111.900){2}{\rule{0.400pt}{0.506pt}}
\put(906,800){\vector(1,2){0}}
\multiput(1051.98,1200.92)(-0.787,-0.499){123}{\rule{0.729pt}{0.120pt}}
\multiput(1053.49,1201.17)(-97.488,-63.000){2}{\rule{0.364pt}{0.400pt}}
\put(956,1139){\vector(-3,-2){0}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(111,529){\usebox{\plotpoint}}
\put(442.34,529){\rule{0.800pt}{3.000pt}}
\multiput(440.34,529.00)(4.000,7.773){2}{\rule{0.800pt}{1.500pt}}
\put(445.84,543){\rule{0.800pt}{2.168pt}}
\multiput(444.34,543.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(448.84,552){\rule{0.800pt}{1.204pt}}
\multiput(447.34,552.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(111.0,529.0){\rule[-0.400pt]{79.738pt}{0.800pt}}
\put(456,553.84){\rule{0.723pt}{0.800pt}}
\multiput(456.00,555.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(458.84,548){\rule{0.800pt}{1.445pt}}
\multiput(457.34,551.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(461.84,540){\rule{0.800pt}{1.927pt}}
\multiput(460.34,544.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(465.34,530){\rule{0.800pt}{2.200pt}}
\multiput(463.34,535.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(468.84,519){\rule{0.800pt}{2.650pt}}
\multiput(467.34,524.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(471.84,506){\rule{0.800pt}{3.132pt}}
\multiput(470.34,512.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(475.34,494){\rule{0.800pt}{2.600pt}}
\multiput(473.34,500.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(478.84,481){\rule{0.800pt}{3.132pt}}
\multiput(477.34,487.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(481.84,468){\rule{0.800pt}{3.132pt}}
\multiput(480.34,474.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(485.34,455){\rule{0.800pt}{2.800pt}}
\multiput(483.34,462.19)(4.000,-7.188){2}{\rule{0.800pt}{1.400pt}}
\put(488.84,443){\rule{0.800pt}{2.891pt}}
\multiput(487.34,449.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(491.84,431){\rule{0.800pt}{2.891pt}}
\multiput(490.34,437.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(495.34,420){\rule{0.800pt}{2.400pt}}
\multiput(493.34,426.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(498.84,409){\rule{0.800pt}{2.650pt}}
\multiput(497.34,414.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(501.84,399){\rule{0.800pt}{2.409pt}}
\multiput(500.34,404.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(505.34,389){\rule{0.800pt}{2.200pt}}
\multiput(503.34,394.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(508.84,380){\rule{0.800pt}{2.168pt}}
\multiput(507.34,384.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(511.84,372){\rule{0.800pt}{1.927pt}}
\multiput(510.34,376.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(514.84,364){\rule{0.800pt}{1.927pt}}
\multiput(513.34,368.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(518.34,356){\rule{0.800pt}{1.800pt}}
\multiput(516.34,360.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(521.84,349){\rule{0.800pt}{1.686pt}}
\multiput(520.34,352.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(524.84,343){\rule{0.800pt}{1.445pt}}
\multiput(523.34,346.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(528.34,337){\rule{0.800pt}{1.400pt}}
\multiput(526.34,340.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(531.84,331){\rule{0.800pt}{1.445pt}}
\multiput(530.34,334.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(534.84,326){\rule{0.800pt}{1.204pt}}
\multiput(533.34,328.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(538.34,321){\rule{0.800pt}{1.200pt}}
\multiput(536.34,323.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(541.84,316){\rule{0.800pt}{1.204pt}}
\multiput(540.34,318.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(544.84,312){\rule{0.800pt}{0.964pt}}
\multiput(543.34,314.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(548,308.34){\rule{0.964pt}{0.800pt}}
\multiput(548.00,310.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(551.84,304){\rule{0.800pt}{0.964pt}}
\multiput(550.34,306.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(555,300.84){\rule{0.723pt}{0.800pt}}
\multiput(555.00,302.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(558,297.84){\rule{0.964pt}{0.800pt}}
\multiput(558.00,299.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(562,294.84){\rule{0.723pt}{0.800pt}}
\multiput(562.00,296.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(565,291.84){\rule{0.723pt}{0.800pt}}
\multiput(565.00,293.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(568,288.84){\rule{0.723pt}{0.800pt}}
\multiput(568.00,290.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(571,286.34){\rule{0.964pt}{0.800pt}}
\multiput(571.00,287.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(575,284.34){\rule{0.723pt}{0.800pt}}
\multiput(575.00,285.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(578,281.84){\rule{0.723pt}{0.800pt}}
\multiput(578.00,283.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(581,279.84){\rule{0.964pt}{0.800pt}}
\multiput(581.00,280.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(585,278.34){\rule{0.723pt}{0.800pt}}
\multiput(585.00,279.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(588,276.34){\rule{0.723pt}{0.800pt}}
\multiput(588.00,277.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(591,274.34){\rule{0.964pt}{0.800pt}}
\multiput(591.00,275.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(595,272.84){\rule{0.723pt}{0.800pt}}
\multiput(595.00,273.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(598,271.84){\rule{0.723pt}{0.800pt}}
\multiput(598.00,272.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(601,270.84){\rule{0.964pt}{0.800pt}}
\multiput(601.00,271.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(605,269.34){\rule{0.723pt}{0.800pt}}
\multiput(605.00,270.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(608,267.84){\rule{0.723pt}{0.800pt}}
\multiput(608.00,268.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(611,266.84){\rule{0.964pt}{0.800pt}}
\multiput(611.00,267.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(452.0,557.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(618,265.84){\rule{0.723pt}{0.800pt}}
\multiput(618.00,266.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(621,264.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,265.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(624,263.84){\rule{0.964pt}{0.800pt}}
\multiput(624.00,264.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(615.0,268.0){\usebox{\plotpoint}}
\put(631,262.84){\rule{0.723pt}{0.800pt}}
\multiput(631.00,263.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(628.0,265.0){\usebox{\plotpoint}}
\put(641,261.84){\rule{0.723pt}{0.800pt}}
\multiput(641.00,262.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(634.0,264.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(654,260.84){\rule{0.964pt}{0.800pt}}
\multiput(654.00,261.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(644.0,263.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(674,260.84){\rule{0.723pt}{0.800pt}}
\multiput(674.00,260.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(658.0,262.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(687,261.84){\rule{0.964pt}{0.800pt}}
\multiput(687.00,261.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(677.0,263.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(694,262.84){\rule{0.723pt}{0.800pt}}
\multiput(694.00,262.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(697,264.34){\rule{0.964pt}{0.800pt}}
\multiput(697.00,263.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(701,266.34){\rule{0.723pt}{0.800pt}}
\multiput(701.00,265.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(704,268.34){\rule{0.723pt}{0.800pt}}
\multiput(704.00,267.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(707,270.84){\rule{0.964pt}{0.800pt}}
\multiput(707.00,269.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(710.84,274){\rule{0.800pt}{0.964pt}}
\multiput(709.34,274.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(713.84,278){\rule{0.800pt}{0.964pt}}
\multiput(712.34,278.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(717,282.34){\rule{0.964pt}{0.800pt}}
\multiput(717.00,280.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(720.84,286){\rule{0.800pt}{1.204pt}}
\multiput(719.34,286.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(723.84,291){\rule{0.800pt}{1.204pt}}
\multiput(722.34,291.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(726.84,296){\rule{0.800pt}{1.204pt}}
\multiput(725.34,296.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(730.34,301){\rule{0.800pt}{1.400pt}}
\multiput(728.34,301.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(733.84,307){\rule{0.800pt}{1.445pt}}
\multiput(732.34,307.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(736.84,313){\rule{0.800pt}{1.445pt}}
\multiput(735.34,313.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(740.34,319){\rule{0.800pt}{1.600pt}}
\multiput(738.34,319.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(743.84,326){\rule{0.800pt}{1.445pt}}
\multiput(742.34,326.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(746.84,332){\rule{0.800pt}{1.686pt}}
\multiput(745.34,332.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(750.34,339){\rule{0.800pt}{1.600pt}}
\multiput(748.34,339.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(753.84,346){\rule{0.800pt}{1.927pt}}
\multiput(752.34,346.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(756.84,354){\rule{0.800pt}{1.686pt}}
\multiput(755.34,354.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(760.34,361){\rule{0.800pt}{1.800pt}}
\multiput(758.34,361.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(763.84,369){\rule{0.800pt}{1.927pt}}
\multiput(762.34,369.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(766.84,377){\rule{0.800pt}{1.927pt}}
\multiput(765.34,377.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(770.34,385){\rule{0.800pt}{1.800pt}}
\multiput(768.34,385.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(773.84,393){\rule{0.800pt}{1.927pt}}
\multiput(772.34,393.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(776.84,401){\rule{0.800pt}{1.927pt}}
\multiput(775.34,401.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(779.84,409){\rule{0.800pt}{2.168pt}}
\multiput(778.34,409.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(783.34,418){\rule{0.800pt}{1.800pt}}
\multiput(781.34,418.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(786.84,426){\rule{0.800pt}{2.168pt}}
\multiput(785.34,426.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(789.84,435){\rule{0.800pt}{2.168pt}}
\multiput(788.34,435.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(793.34,444){\rule{0.800pt}{1.800pt}}
\multiput(791.34,444.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(796.84,452){\rule{0.800pt}{2.168pt}}
\multiput(795.34,452.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(799.84,461){\rule{0.800pt}{2.168pt}}
\multiput(798.34,461.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(803.34,470){\rule{0.800pt}{2.000pt}}
\multiput(801.34,470.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(806.84,479){\rule{0.800pt}{2.168pt}}
\multiput(805.34,479.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(809.84,488){\rule{0.800pt}{2.168pt}}
\multiput(808.34,488.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(813.34,497){\rule{0.800pt}{2.000pt}}
\multiput(811.34,497.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(816.84,506){\rule{0.800pt}{2.168pt}}
\multiput(815.34,506.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(819.84,515){\rule{0.800pt}{2.168pt}}
\multiput(818.34,515.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(823.34,524){\rule{0.800pt}{2.000pt}}
\multiput(821.34,524.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(826.84,533){\rule{0.800pt}{2.168pt}}
\multiput(825.34,533.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(829.84,542){\rule{0.800pt}{2.168pt}}
\multiput(828.34,542.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(832.84,551){\rule{0.800pt}{2.168pt}}
\multiput(831.34,551.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(836.34,560){\rule{0.800pt}{2.000pt}}
\multiput(834.34,560.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(839.84,569){\rule{0.800pt}{2.168pt}}
\multiput(838.34,569.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(842.84,578){\rule{0.800pt}{2.168pt}}
\multiput(841.34,578.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(846.34,587){\rule{0.800pt}{2.000pt}}
\multiput(844.34,587.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(849.84,596){\rule{0.800pt}{2.168pt}}
\multiput(848.34,596.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(852.84,605){\rule{0.800pt}{2.168pt}}
\multiput(851.34,605.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(856.34,614){\rule{0.800pt}{2.000pt}}
\multiput(854.34,614.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(859.84,623){\rule{0.800pt}{1.927pt}}
\multiput(858.34,623.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(862.84,631){\rule{0.800pt}{2.168pt}}
\multiput(861.34,631.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(866.34,640){\rule{0.800pt}{2.000pt}}
\multiput(864.34,640.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(869.84,649){\rule{0.800pt}{2.168pt}}
\multiput(868.34,649.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(872.84,658){\rule{0.800pt}{1.927pt}}
\multiput(871.34,658.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(876.34,666){\rule{0.800pt}{2.000pt}}
\multiput(874.34,666.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(879.84,675){\rule{0.800pt}{2.168pt}}
\multiput(878.34,675.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(882.84,684){\rule{0.800pt}{1.927pt}}
\multiput(881.34,684.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(885.84,692){\rule{0.800pt}{2.168pt}}
\multiput(884.34,692.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(889.34,701){\rule{0.800pt}{1.800pt}}
\multiput(887.34,701.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(892.84,709){\rule{0.800pt}{2.168pt}}
\multiput(891.34,709.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(895.84,718){\rule{0.800pt}{1.927pt}}
\multiput(894.34,718.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(899.34,726){\rule{0.800pt}{1.800pt}}
\multiput(897.34,726.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(902.84,734){\rule{0.800pt}{1.927pt}}
\multiput(901.34,734.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(905.84,742){\rule{0.800pt}{2.168pt}}
\multiput(904.34,742.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(909.34,751){\rule{0.800pt}{1.800pt}}
\multiput(907.34,751.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(912.84,759){\rule{0.800pt}{1.927pt}}
\multiput(911.34,759.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(915.84,767){\rule{0.800pt}{1.927pt}}
\multiput(914.34,767.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(919.34,775){\rule{0.800pt}{1.800pt}}
\multiput(917.34,775.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(922.84,783){\rule{0.800pt}{1.927pt}}
\multiput(921.34,783.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(925.84,791){\rule{0.800pt}{1.686pt}}
\multiput(924.34,791.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(929.34,798){\rule{0.800pt}{1.800pt}}
\multiput(927.34,798.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(932.84,806){\rule{0.800pt}{1.927pt}}
\multiput(931.34,806.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(935.84,814){\rule{0.800pt}{1.927pt}}
\multiput(934.34,814.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(938.84,822){\rule{0.800pt}{1.686pt}}
\multiput(937.34,822.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(942.34,829){\rule{0.800pt}{1.800pt}}
\multiput(940.34,829.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(945.84,837){\rule{0.800pt}{1.686pt}}
\multiput(944.34,837.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(948.84,844){\rule{0.800pt}{1.686pt}}
\multiput(947.34,844.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(952.34,851){\rule{0.800pt}{1.800pt}}
\multiput(950.34,851.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(955.84,859){\rule{0.800pt}{1.686pt}}
\multiput(954.34,859.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(958.84,866){\rule{0.800pt}{1.686pt}}
\multiput(957.34,866.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(962.34,873){\rule{0.800pt}{1.600pt}}
\multiput(960.34,873.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(965.84,880){\rule{0.800pt}{1.686pt}}
\multiput(964.34,880.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(968.84,887){\rule{0.800pt}{1.686pt}}
\multiput(967.34,887.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(972.34,894){\rule{0.800pt}{1.600pt}}
\multiput(970.34,894.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(975.84,901){\rule{0.800pt}{1.686pt}}
\multiput(974.34,901.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(978.84,908){\rule{0.800pt}{1.686pt}}
\multiput(977.34,908.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(982.34,915){\rule{0.800pt}{1.600pt}}
\multiput(980.34,915.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(985.84,922){\rule{0.800pt}{1.445pt}}
\multiput(984.34,922.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(988.84,928){\rule{0.800pt}{1.686pt}}
\multiput(987.34,928.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(991.84,935){\rule{0.800pt}{1.445pt}}
\multiput(990.34,935.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(995.34,941){\rule{0.800pt}{1.600pt}}
\multiput(993.34,941.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(998.84,948){\rule{0.800pt}{1.445pt}}
\multiput(997.34,948.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1001.84,954){\rule{0.800pt}{1.445pt}}
\multiput(1000.34,954.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1005.34,960){\rule{0.800pt}{1.600pt}}
\multiput(1003.34,960.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1008.84,967){\rule{0.800pt}{1.445pt}}
\multiput(1007.34,967.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1011.84,973){\rule{0.800pt}{1.445pt}}
\multiput(1010.34,973.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1015.34,979){\rule{0.800pt}{1.400pt}}
\multiput(1013.34,979.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1018.84,985){\rule{0.800pt}{1.445pt}}
\multiput(1017.34,985.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1021.84,991){\rule{0.800pt}{1.445pt}}
\multiput(1020.34,991.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1025.34,997){\rule{0.800pt}{1.400pt}}
\multiput(1023.34,997.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1028.84,1003){\rule{0.800pt}{1.445pt}}
\multiput(1027.34,1003.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1031.84,1009){\rule{0.800pt}{1.204pt}}
\multiput(1030.34,1009.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1035.34,1014){\rule{0.800pt}{1.400pt}}
\multiput(1033.34,1014.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1038.84,1020){\rule{0.800pt}{1.445pt}}
\multiput(1037.34,1020.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1041.84,1026){\rule{0.800pt}{1.204pt}}
\multiput(1040.34,1026.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1044.84,1031){\rule{0.800pt}{1.445pt}}
\multiput(1043.34,1031.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1048.34,1037){\rule{0.800pt}{1.200pt}}
\multiput(1046.34,1037.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1051.84,1042){\rule{0.800pt}{1.445pt}}
\multiput(1050.34,1042.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1054.84,1048){\rule{0.800pt}{1.204pt}}
\multiput(1053.34,1048.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1058.34,1053){\rule{0.800pt}{1.200pt}}
\multiput(1056.34,1053.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1061.84,1058){\rule{0.800pt}{1.204pt}}
\multiput(1060.34,1058.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1064.84,1063){\rule{0.800pt}{1.445pt}}
\multiput(1063.34,1063.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1068.34,1069){\rule{0.800pt}{1.200pt}}
\multiput(1066.34,1069.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1071.84,1074){\rule{0.800pt}{1.204pt}}
\multiput(1070.34,1074.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1074.84,1079){\rule{0.800pt}{1.204pt}}
\multiput(1073.34,1079.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1078.34,1084){\rule{0.800pt}{1.200pt}}
\multiput(1076.34,1084.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1081.84,1089){\rule{0.800pt}{0.964pt}}
\multiput(1080.34,1089.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1084.84,1093){\rule{0.800pt}{1.204pt}}
\multiput(1083.34,1093.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1088.34,1098){\rule{0.800pt}{1.200pt}}
\multiput(1086.34,1098.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1091.84,1103){\rule{0.800pt}{1.204pt}}
\multiput(1090.34,1103.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1094.84,1108){\rule{0.800pt}{0.964pt}}
\multiput(1093.34,1108.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1097.84,1112){\rule{0.800pt}{1.204pt}}
\multiput(1096.34,1112.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1101,1117.34){\rule{0.964pt}{0.800pt}}
\multiput(1101.00,1115.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1104.84,1121){\rule{0.800pt}{1.204pt}}
\multiput(1103.34,1121.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1107.84,1126){\rule{0.800pt}{0.964pt}}
\multiput(1106.34,1126.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1111.34,1130){\rule{0.800pt}{1.200pt}}
\multiput(1109.34,1130.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1114.84,1135){\rule{0.800pt}{0.964pt}}
\multiput(1113.34,1135.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1117.84,1139){\rule{0.800pt}{0.964pt}}
\multiput(1116.34,1139.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1121.34,1143){\rule{0.800pt}{1.200pt}}
\multiput(1119.34,1143.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1124.84,1148){\rule{0.800pt}{0.964pt}}
\multiput(1123.34,1148.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1127.84,1152){\rule{0.800pt}{0.964pt}}
\multiput(1126.34,1152.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1131,1156.34){\rule{0.964pt}{0.800pt}}
\multiput(1131.00,1154.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1134.84,1160){\rule{0.800pt}{0.964pt}}
\multiput(1133.34,1160.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1137.84,1164){\rule{0.800pt}{0.964pt}}
\multiput(1136.34,1164.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1141,1168.34){\rule{0.964pt}{0.800pt}}
\multiput(1141.00,1166.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1144.84,1172){\rule{0.800pt}{0.964pt}}
\multiput(1143.34,1172.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1148,1175.84){\rule{0.723pt}{0.800pt}}
\multiput(1148.00,1174.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1150.84,1179){\rule{0.800pt}{0.964pt}}
\multiput(1149.34,1179.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1154,1183.34){\rule{0.964pt}{0.800pt}}
\multiput(1154.00,1181.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1157.84,1187){\rule{0.800pt}{0.964pt}}
\multiput(1156.34,1187.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1161,1190.84){\rule{0.723pt}{0.800pt}}
\multiput(1161.00,1189.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1164,1194.34){\rule{0.964pt}{0.800pt}}
\multiput(1164.00,1192.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1168,1197.84){\rule{0.723pt}{0.800pt}}
\multiput(1168.00,1196.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1170.84,1201){\rule{0.800pt}{0.964pt}}
\multiput(1169.34,1201.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1174,1204.84){\rule{0.964pt}{0.800pt}}
\multiput(1174.00,1203.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1177.84,1208){\rule{0.800pt}{0.964pt}}
\multiput(1176.34,1208.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1181,1211.84){\rule{0.723pt}{0.800pt}}
\multiput(1181.00,1210.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1184,1214.84){\rule{0.964pt}{0.800pt}}
\multiput(1184.00,1213.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1187.84,1218){\rule{0.800pt}{0.964pt}}
\multiput(1186.34,1218.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1191,1221.84){\rule{0.723pt}{0.800pt}}
\multiput(1191.00,1220.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1194,1224.84){\rule{0.964pt}{0.800pt}}
\multiput(1194.00,1223.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1198,1227.84){\rule{0.723pt}{0.800pt}}
\multiput(1198.00,1226.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1201,1230.84){\rule{0.723pt}{0.800pt}}
\multiput(1201.00,1229.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1204,1233.84){\rule{0.723pt}{0.800pt}}
\multiput(1204.00,1232.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1207,1236.84){\rule{0.964pt}{0.800pt}}
\multiput(1207.00,1235.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1211,1239.84){\rule{0.723pt}{0.800pt}}
\multiput(1211.00,1238.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1214,1242.84){\rule{0.723pt}{0.800pt}}
\multiput(1214.00,1241.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1217,1245.84){\rule{0.964pt}{0.800pt}}
\multiput(1217.00,1244.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1221,1248.84){\rule{0.723pt}{0.800pt}}
\multiput(1221.00,1247.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1224,1251.84){\rule{0.723pt}{0.800pt}}
\multiput(1224.00,1250.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1227,1254.84){\rule{0.964pt}{0.800pt}}
\multiput(1227.00,1253.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1231,1257.34){\rule{0.723pt}{0.800pt}}
\multiput(1231.00,1256.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1234,1259.84){\rule{0.723pt}{0.800pt}}
\multiput(1234.00,1258.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1237,1262.84){\rule{0.964pt}{0.800pt}}
\multiput(1237.00,1261.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1241,1265.34){\rule{0.723pt}{0.800pt}}
\multiput(1241.00,1264.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1244,1267.84){\rule{0.723pt}{0.800pt}}
\multiput(1244.00,1266.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1247,1270.84){\rule{0.964pt}{0.800pt}}
\multiput(1247.00,1269.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1251,1273.34){\rule{0.723pt}{0.800pt}}
\multiput(1251.00,1272.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1254,1275.84){\rule{0.723pt}{0.800pt}}
\multiput(1254.00,1274.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1257,1278.34){\rule{0.723pt}{0.800pt}}
\multiput(1257.00,1277.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1260,1280.34){\rule{0.964pt}{0.800pt}}
\multiput(1260.00,1279.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1264,1282.84){\rule{0.723pt}{0.800pt}}
\multiput(1264.00,1281.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1267,1285.34){\rule{0.723pt}{0.800pt}}
\multiput(1267.00,1284.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(691.0,264.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(119,624){\usebox{\plotpoint}}
\put(277,622.01){\rule{1.927pt}{1.200pt}}
\multiput(277.00,621.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(119.0,624.0){\rule[-0.600pt]{38.062pt}{1.200pt}}
\put(310,623.01){\rule{1.927pt}{1.200pt}}
\multiput(310.00,622.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(285.0,625.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(326,624.01){\rule{2.168pt}{1.200pt}}
\multiput(326.00,623.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(335,625.01){\rule{1.927pt}{1.200pt}}
\multiput(335.00,624.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(343,626.01){\rule{1.927pt}{1.200pt}}
\multiput(343.00,625.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(351,627.01){\rule{1.927pt}{1.200pt}}
\multiput(351.00,626.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(359,628.01){\rule{2.168pt}{1.200pt}}
\multiput(359.00,627.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(368,629.51){\rule{1.927pt}{1.200pt}}
\multiput(368.00,628.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(376,631.51){\rule{1.927pt}{1.200pt}}
\multiput(376.00,630.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(384,633.51){\rule{2.168pt}{1.200pt}}
\multiput(384.00,632.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(393,636.01){\rule{1.927pt}{1.200pt}}
\multiput(393.00,634.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(401,639.01){\rule{1.927pt}{1.200pt}}
\multiput(401.00,637.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(409,642.01){\rule{1.927pt}{1.200pt}}
\multiput(409.00,640.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(417,645.01){\rule{2.168pt}{1.200pt}}
\multiput(417.00,643.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(426,648.01){\rule{1.927pt}{1.200pt}}
\multiput(426.00,646.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(434,651.51){\rule{1.927pt}{1.200pt}}
\multiput(434.00,649.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(442,655.51){\rule{2.168pt}{1.200pt}}
\multiput(442.00,653.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(451,660.01){\rule{1.927pt}{1.200pt}}
\multiput(451.00,657.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(459,664.51){\rule{1.927pt}{1.200pt}}
\multiput(459.00,662.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(467,669.01){\rule{1.927pt}{1.200pt}}
\multiput(467.00,666.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(475.00,676.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(475.00,671.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\put(484,680.01){\rule{1.927pt}{1.200pt}}
\multiput(484.00,677.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(492.00,687.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(492.00,682.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(500.00,693.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(500.00,688.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(509.00,699.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(509.00,694.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(517.00,705.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(517.00,700.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(525.00,711.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(525.00,706.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(533.00,718.24)(0.450,0.505){4}{\rule{1.843pt}{0.122pt}}
\multiput(533.00,713.51)(5.175,7.000){2}{\rule{0.921pt}{1.200pt}}
\multiput(542.00,725.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(542.00,720.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(550.00,731.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(550.00,726.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(558.00,739.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(558.00,734.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(566.00,746.24)(0.450,0.505){4}{\rule{1.843pt}{0.122pt}}
\multiput(566.00,741.51)(5.175,7.000){2}{\rule{0.921pt}{1.200pt}}
\multiput(575.00,753.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(575.00,748.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(583.00,761.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(583.00,756.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(591.00,768.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(591.00,763.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(600.00,776.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(600.00,771.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(608.00,784.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(608.00,779.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(616.00,792.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(616.00,787.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(624.00,800.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(624.00,795.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(633.00,808.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(633.00,803.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(641.00,816.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(641.00,811.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(649.00,824.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(649.00,819.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(660.24,830.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(655.51,830.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(666.00,841.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(666.00,836.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(674.00,849.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(674.00,844.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(682.00,857.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(682.00,852.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(693.24,863.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(688.51,863.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(699.00,874.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(699.00,869.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(707.00,882.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(707.00,877.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(718.24,888.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(713.51,888.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(724.00,899.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(724.00,894.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(732.00,907.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(732.00,902.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(740.00,915.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(740.00,910.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(749.00,923.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(749.00,918.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(757.00,931.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(757.00,926.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(765.00,939.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(765.00,934.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(774.00,947.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(774.00,942.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(782.00,955.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(782.00,950.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(790.00,963.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(790.00,958.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(798.00,971.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(798.00,966.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(807.00,979.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(807.00,974.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(815.00,987.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(815.00,982.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(823.00,995.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(823.00,990.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(831.00,1002.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(831.00,997.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(840.00,1010.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(840.00,1005.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(848.00,1017.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(848.00,1012.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(856.00,1025.24)(0.450,0.505){4}{\rule{1.843pt}{0.122pt}}
\multiput(856.00,1020.51)(5.175,7.000){2}{\rule{0.921pt}{1.200pt}}
\multiput(865.00,1032.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(865.00,1027.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(873.00,1039.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(873.00,1034.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(881.00,1047.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(881.00,1042.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(889.00,1054.24)(0.450,0.505){4}{\rule{1.843pt}{0.122pt}}
\multiput(889.00,1049.51)(5.175,7.000){2}{\rule{0.921pt}{1.200pt}}
\multiput(898.00,1061.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(898.00,1056.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(906.00,1068.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(906.00,1063.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(914.00,1074.24)(0.450,0.505){4}{\rule{1.843pt}{0.122pt}}
\multiput(914.00,1069.51)(5.175,7.000){2}{\rule{0.921pt}{1.200pt}}
\multiput(923.00,1081.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(923.00,1076.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(931.00,1088.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(931.00,1083.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(939.00,1094.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(939.00,1089.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(947.00,1101.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(947.00,1096.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(956.00,1107.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(956.00,1102.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(964.00,1114.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(964.00,1109.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(972.00,1120.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(972.00,1115.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(981.00,1126.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(981.00,1121.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(989.00,1132.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(989.00,1127.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(997.00,1138.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(997.00,1133.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1005.00,1144.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(1005.00,1139.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1014.00,1150.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(1014.00,1145.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\put(1022,1154.01){\rule{1.927pt}{1.200pt}}
\multiput(1022.00,1151.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(1030.00,1161.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(1030.00,1156.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\put(1039,1165.01){\rule{1.927pt}{1.200pt}}
\multiput(1039.00,1162.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(1047.00,1172.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(1047.00,1167.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\put(1055,1176.01){\rule{1.927pt}{1.200pt}}
\multiput(1055.00,1173.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(1063,1181.01){\rule{2.168pt}{1.200pt}}
\multiput(1063.00,1178.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\put(1072,1186.01){\rule{1.927pt}{1.200pt}}
\multiput(1072.00,1183.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(1080.00,1193.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(1080.00,1188.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\put(1088,1196.51){\rule{1.927pt}{1.200pt}}
\multiput(1088.00,1194.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1096,1201.01){\rule{2.168pt}{1.200pt}}
\multiput(1096.00,1198.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\put(1105,1206.01){\rule{1.927pt}{1.200pt}}
\multiput(1105.00,1203.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(1113,1211.01){\rule{1.927pt}{1.200pt}}
\multiput(1113.00,1208.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(1121,1216.01){\rule{2.168pt}{1.200pt}}
\multiput(1121.00,1213.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\put(1130,1220.51){\rule{1.927pt}{1.200pt}}
\multiput(1130.00,1218.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1138,1225.01){\rule{1.927pt}{1.200pt}}
\multiput(1138.00,1222.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(1146,1229.51){\rule{1.927pt}{1.200pt}}
\multiput(1146.00,1227.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1154,1233.51){\rule{2.168pt}{1.200pt}}
\multiput(1154.00,1231.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(1163,1238.01){\rule{1.927pt}{1.200pt}}
\multiput(1163.00,1235.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(1171,1242.51){\rule{1.927pt}{1.200pt}}
\multiput(1171.00,1240.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1179,1246.51){\rule{2.168pt}{1.200pt}}
\multiput(1179.00,1244.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(1188,1250.51){\rule{1.927pt}{1.200pt}}
\multiput(1188.00,1248.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1196,1254.51){\rule{1.927pt}{1.200pt}}
\multiput(1196.00,1252.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1204,1258.51){\rule{1.927pt}{1.200pt}}
\multiput(1204.00,1256.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1212,1262.51){\rule{2.168pt}{1.200pt}}
\multiput(1212.00,1260.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(1221,1266.01){\rule{1.927pt}{1.200pt}}
\multiput(1221.00,1264.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1229,1269.51){\rule{1.927pt}{1.200pt}}
\multiput(1229.00,1267.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1237,1273.51){\rule{2.168pt}{1.200pt}}
\multiput(1237.00,1271.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(1246,1277.01){\rule{1.927pt}{1.200pt}}
\multiput(1246.00,1275.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1254,1280.51){\rule{1.927pt}{1.200pt}}
\multiput(1254.00,1278.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1262,1284.01){\rule{1.927pt}{1.200pt}}
\multiput(1262.00,1282.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(318.0,626.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\end{picture}
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(133.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,158){\makebox(0,0)[r]{0}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,413){\makebox(0,0)[r]{1}}
\put(1416.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,668){\makebox(0,0)[r]{2}}
\put(1416.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,923){\makebox(0,0)[r]{3}}
\put(1416.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,1178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,1178){\makebox(0,0)[r]{4}}
\put(1416.0,1178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(133,113){\makebox(0,0){0}}
\put(133.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,113){\makebox(0,0){0.5}}
\put(394.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,113){\makebox(0,0){1}}
\put(654.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,113){\makebox(0,0){1.5}}
\put(915.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,113){\makebox(0,0){2}}
\put(1175.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2.5}}
\put(1436.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(133.0,158.0){\rule[-0.200pt]{313.893pt}{0.400pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\put(133.0,1305.0){\rule[-0.200pt]{313.893pt}{0.400pt}}
\put(45,731){\makebox(0,0){\shortstack{$\alpha$, \\ $a.u.$}}}
\put(784,23){\makebox(0,0){$V, \, a.u.$}}
\put(1254,1178){\makebox(0,0)[l]{$E$}}
\put(1071,846){\makebox(0,0)[l]{$D$}}
\put(628,362){\makebox(0,0)[l]{$C$}}
\put(498,604){\makebox(0,0)[l]{$B$}}
\put(237,604){\makebox(0,0)[l]{$A$}}
\put(133.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(272,540){\usebox{\plotpoint}}
\multiput(341.00,541.41)(0.687,0.502){95}{\rule{1.298pt}{0.121pt}}
\multiput(341.00,538.34)(67.306,51.000){2}{\rule{0.649pt}{0.800pt}}
\multiput(411.00,589.09)(0.677,-0.502){95}{\rule{1.282pt}{0.121pt}}
\multiput(411.00,589.34)(66.338,-51.000){2}{\rule{0.641pt}{0.800pt}}
\multiput(480.00,538.09)(0.687,-0.502){95}{\rule{1.298pt}{0.121pt}}
\multiput(480.00,538.34)(67.306,-51.000){2}{\rule{0.649pt}{0.800pt}}
\multiput(551.41,478.35)(0.501,-1.487){131}{\rule{0.121pt}{2.565pt}}
\multiput(548.34,483.68)(69.000,-198.676){2}{\rule{0.800pt}{1.283pt}}
\multiput(619.00,286.41)(0.687,0.502){95}{\rule{1.298pt}{0.121pt}}
\multiput(619.00,283.34)(67.306,51.000){2}{\rule{0.649pt}{0.800pt}}
\multiput(690.41,336.00)(0.501,1.114){131}{\rule{0.121pt}{1.974pt}}
\multiput(687.34,336.00)(69.000,148.903){2}{\rule{0.800pt}{0.987pt}}
\multiput(759.41,489.00)(0.501,0.917){133}{\rule{0.121pt}{1.663pt}}
\multiput(756.34,489.00)(70.000,124.549){2}{\rule{0.800pt}{0.831pt}}
\multiput(828.00,618.41)(1.026,0.502){95}{\rule{1.831pt}{0.121pt}}
\multiput(828.00,615.34)(100.199,51.000){2}{\rule{0.916pt}{0.800pt}}
\multiput(932.00,669.41)(0.687,0.502){95}{\rule{1.298pt}{0.121pt}}
\multiput(932.00,666.34)(67.306,51.000){2}{\rule{0.649pt}{0.800pt}}
\multiput(1002.00,720.41)(1.026,0.502){95}{\rule{1.831pt}{0.121pt}}
\multiput(1002.00,717.34)(100.199,51.000){2}{\rule{0.916pt}{0.800pt}}
\multiput(1106.00,771.41)(1.405,0.504){43}{\rule{2.408pt}{0.121pt}}
\multiput(1106.00,768.34)(64.002,25.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(1176.41,795.00)(0.501,1.103){341}{\rule{0.121pt}{1.961pt}}
\multiput(1173.34,795.00)(174.000,378.930){2}{\rule{0.800pt}{0.980pt}}
\put(272,540){\makebox(0,0){$\triangle$}}
\put(341,540){\makebox(0,0){$\triangle$}}
\put(411,591){\makebox(0,0){$\triangle$}}
\put(480,540){\makebox(0,0){$\triangle$}}
\put(550,489){\makebox(0,0){$\triangle$}}
\put(619,285){\makebox(0,0){$\triangle$}}
\put(689,336){\makebox(0,0){$\triangle$}}
\put(758,489){\makebox(0,0){$\triangle$}}
\put(828,617){\makebox(0,0){$\triangle$}}
\put(932,668){\makebox(0,0){$\triangle$}}
\put(1002,719){\makebox(0,0){$\triangle$}}
\put(1106,770){\makebox(0,0){$\triangle$}}
\put(1175,795){\makebox(0,0){$\triangle$}}
\put(1349,1178){\makebox(0,0){$\triangle$}}
\put(272.0,540.0){\rule[-0.400pt]{16.622pt}{0.800pt}}
\end{picture}
\caption{}
\end{center}
\end{figure}

\clearpage

\begin{figure}[t]
\begin{center}
%\input fig5.tex
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(177.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,158){\makebox(0,0)[r]{1.4}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,387){\makebox(0,0)[r]{1.5}}
\put(1416.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,617){\makebox(0,0)[r]{1.6}}
\put(1416.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,846){\makebox(0,0)[r]{1.7}}
\put(1416.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,1076){\makebox(0,0)[r]{1.8}}
\put(1416.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,1305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,1305){\makebox(0,0)[r]{1.9}}
\put(1416.0,1305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177,113){\makebox(0,0){0}}
\put(177.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429,113){\makebox(0,0){5}}
\put(429.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681,113){\makebox(0,0){10}}
\put(681.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,113){\makebox(0,0){15}}
\put(932.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,113){\makebox(0,0){20}}
\put(1184.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,113){\makebox(0,0){25}}
\put(1436.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177.0,158.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\put(177.0,1305.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(45,731){\makebox(0,0){\shortstack{$\alpha,$ \\ $a.u.$}}}
\put(806,23){\makebox(0,0){$V$, $a.u$.}}
\put(580,273){\makebox(0,0)[l]{$D$}}
\put(1184,1076){\makebox(0,0)[l]{$D^{'}$}}
\put(932,342){\makebox(0,0)[l]{$C$}}
\put(580,846){\makebox(0,0)[l]{$B$}}
\put(227,846){\makebox(0,0)[l]{$A$}}
\put(177.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(278,770){\usebox{\plotpoint}}
\multiput(581.41,765.09)(0.501,-0.614){195}{\rule{0.121pt}{1.182pt}}
\multiput(578.34,767.55)(101.000,-121.546){2}{\rule{0.800pt}{0.591pt}}
\multiput(682.41,636.57)(0.501,-1.300){193}{\rule{0.121pt}{2.272pt}}
\multiput(679.34,641.28)(100.000,-254.284){2}{\rule{0.800pt}{1.136pt}}
\multiput(781.00,385.09)(0.531,-0.501){183}{\rule{1.051pt}{0.121pt}}
\multiput(781.00,385.34)(98.820,-95.000){2}{\rule{0.525pt}{0.800pt}}
\multiput(882.00,290.09)(0.744,-0.501){129}{\rule{1.388pt}{0.121pt}}
\multiput(882.00,290.34)(98.119,-68.000){2}{\rule{0.694pt}{0.800pt}}
\multiput(984.41,224.00)(0.501,0.816){193}{\rule{0.121pt}{1.504pt}}
\multiput(981.34,224.00)(100.000,159.878){2}{\rule{0.800pt}{0.752pt}}
\multiput(1084.41,387.00)(0.501,1.287){195}{\rule{0.121pt}{2.251pt}}
\multiput(1081.34,387.00)(101.000,254.327){2}{\rule{0.800pt}{1.126pt}}
\multiput(1185.41,646.00)(0.501,2.139){195}{\rule{0.121pt}{3.606pt}}
\multiput(1182.34,646.00)(101.000,422.516){2}{\rule{0.800pt}{1.803pt}}
\put(278,770){\makebox(0,0){$\triangle$}}
\put(378,770){\makebox(0,0){$\triangle$}}
\put(479,770){\makebox(0,0){$\triangle$}}
\put(580,770){\makebox(0,0){$\triangle$}}
\put(681,646){\makebox(0,0){$\triangle$}}
\put(781,387){\makebox(0,0){$\triangle$}}
\put(882,292){\makebox(0,0){$\triangle$}}
\put(983,224){\makebox(0,0){$\triangle$}}
\put(1083,387){\makebox(0,0){$\triangle$}}
\put(1184,646){\makebox(0,0){$\triangle$}}
\put(1285,1076){\makebox(0,0){$\triangle$}}
\put(278.0,770.0){\rule[-0.400pt]{72.752pt}{0.800pt}}
\put(278,770){\usebox{\plotpoint}}
\multiput(378.00,768.09)(1.106,-0.502){85}{\rule{1.957pt}{0.121pt}}
\multiput(378.00,768.34)(96.939,-46.000){2}{\rule{0.978pt}{0.800pt}}
\multiput(480.41,715.02)(0.501,-1.232){195}{\rule{0.121pt}{2.164pt}}
\multiput(477.34,719.51)(101.000,-243.508){2}{\rule{0.800pt}{1.082pt}}
\multiput(581.41,470.04)(0.501,-0.773){195}{\rule{0.121pt}{1.436pt}}
\multiput(578.34,473.02)(101.000,-153.020){2}{\rule{0.800pt}{0.718pt}}
\multiput(681.00,321.41)(0.748,0.501){127}{\rule{1.394pt}{0.121pt}}
\multiput(681.00,318.34)(97.107,67.000){2}{\rule{0.697pt}{0.800pt}}
\put(278,770){\circle{12}}
\put(378,770){\circle{12}}
\put(479,724){\circle{12}}
\put(580,476){\circle{12}}
\put(681,320){\circle{12}}
\put(781,387){\circle{12}}
\put(278.0,770.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\end{picture}
\caption{}
\end{center}
\end{figure}

\clearpage

\begin{figure}[t]
\begin{center}
%\input fig6.tex
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(133.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,158){\makebox(0,0)[r]{0}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,540){\makebox(0,0)[r]{1}}
\put(1416.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,923){\makebox(0,0)[r]{2}}
\put(1416.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,1305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,1305){\makebox(0,0)[r]{3}}
\put(1416.0,1305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(133,113){\makebox(0,0){0}}
\put(133.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,113){\makebox(0,0){0.5}}
\put(495.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857,113){\makebox(0,0){1}}
\put(857.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,113){\makebox(0,0){1.5}}
\put(1219.0,1285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(133.0,158.0){\rule[-0.200pt]{313.893pt}{0.400pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\put(133.0,1305.0){\rule[-0.200pt]{313.893pt}{0.400pt}}
\put(45,731){\makebox(0,0){\shortstack{$B_{\rm SL},$ \\ $\alpha$}}}
\put(784,23){\makebox(0,0){$V$, $a.u$.}}
\put(1002,1190){\makebox(0,0)[l]{$1$}}
\put(278,311){\makebox(0,0)[l]{$2$}}
\put(133.0,158.0){\rule[-0.200pt]{0.400pt}{276.312pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(227,265){\usebox{\plotpoint}}
\put(227,262.34){\rule{22.645pt}{0.800pt}}
\multiput(227.00,263.34)(47.000,-2.000){2}{\rule{11.322pt}{0.800pt}}
\put(321,260.84){\rule{24.090pt}{0.800pt}}
\multiput(321.00,261.34)(50.000,-1.000){2}{\rule{12.045pt}{0.800pt}}
\put(421,259.84){\rule{24.331pt}{0.800pt}}
\multiput(421.00,260.34)(50.500,-1.000){2}{\rule{12.165pt}{0.800pt}}
\put(522,257.34){\rule{13.600pt}{0.800pt}}
\multiput(522.00,259.34)(38.773,-4.000){2}{\rule{6.800pt}{0.800pt}}
\multiput(589.00,255.07)(8.723,-0.536){5}{\rule{10.867pt}{0.129pt}}
\multiput(589.00,255.34)(57.446,-6.000){2}{\rule{5.433pt}{0.800pt}}
\multiput(669.00,249.08)(3.766,-0.516){11}{\rule{5.622pt}{0.124pt}}
\multiput(669.00,249.34)(49.331,-9.000){2}{\rule{2.811pt}{0.800pt}}
\multiput(730.00,240.09)(0.561,-0.501){123}{\rule{1.098pt}{0.121pt}}
\multiput(730.00,240.34)(70.720,-65.000){2}{\rule{0.549pt}{0.800pt}}
\multiput(803.00,178.41)(0.961,0.506){29}{\rule{1.711pt}{0.122pt}}
\multiput(803.00,175.34)(30.449,18.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(837.00,196.40)(4.050,0.514){13}{\rule{6.120pt}{0.124pt}}
\multiput(837.00,193.34)(61.298,10.000){2}{\rule{3.060pt}{0.800pt}}
\multiput(912.39,205.00)(0.536,18.435){5}{\rule{0.129pt}{22.467pt}}
\multiput(909.34,205.00)(6.000,120.369){2}{\rule{0.800pt}{11.233pt}}
\multiput(918.41,372.00)(0.502,1.052){101}{\rule{0.121pt}{1.874pt}}
\multiput(915.34,372.00)(54.000,109.110){2}{\rule{0.800pt}{0.937pt}}
\multiput(972.41,485.00)(0.504,4.062){47}{\rule{0.121pt}{6.541pt}}
\multiput(969.34,485.00)(27.000,200.424){2}{\rule{0.800pt}{3.270pt}}
\multiput(999.41,699.00)(0.502,0.595){87}{\rule{0.121pt}{1.153pt}}
\multiput(996.34,699.00)(47.000,53.606){2}{\rule{0.800pt}{0.577pt}}
\multiput(1045.00,756.41)(0.622,0.503){67}{\rule{1.195pt}{0.121pt}}
\multiput(1045.00,753.34)(43.521,37.000){2}{\rule{0.597pt}{0.800pt}}
\multiput(1091.00,793.41)(1.100,0.506){31}{\rule{1.926pt}{0.122pt}}
\multiput(1091.00,790.34)(37.002,19.000){2}{\rule{0.963pt}{0.800pt}}
\multiput(1133.41,811.00)(0.503,1.862){59}{\rule{0.121pt}{3.133pt}}
\multiput(1130.34,811.00)(33.000,114.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(1165.00,933.41)(1.650,0.506){31}{\rule{2.768pt}{0.122pt}}
\multiput(1165.00,930.34)(55.254,19.000){2}{\rule{1.384pt}{0.800pt}}
\put(1226,950.84){\rule{14.454pt}{0.800pt}}
\multiput(1226.00,949.34)(30.000,3.000){2}{\rule{7.227pt}{0.800pt}}
\multiput(1286.00,955.39)(7.272,0.536){5}{\rule{9.133pt}{0.129pt}}
\multiput(1286.00,952.34)(48.043,6.000){2}{\rule{4.567pt}{0.800pt}}
\put(227,265){\makebox(0,0){$\triangle$}}
\put(321,263){\makebox(0,0){$\triangle$}}
\put(421,262){\makebox(0,0){$\triangle$}}
\put(522,261){\makebox(0,0){$\triangle$}}
\put(589,257){\makebox(0,0){$\triangle$}}
\put(669,251){\makebox(0,0){$\triangle$}}
\put(730,242){\makebox(0,0){$\triangle$}}
\put(803,177){\makebox(0,0){$\triangle$}}
\put(837,195){\makebox(0,0){$\triangle$}}
\put(911,205){\makebox(0,0){$\triangle$}}
\put(917,372){\makebox(0,0){$\triangle$}}
\put(971,485){\makebox(0,0){$\triangle$}}
\put(998,699){\makebox(0,0){$\triangle$}}
\put(1045,755){\makebox(0,0){$\triangle$}}
\put(1091,792){\makebox(0,0){$\triangle$}}
\put(1132,811){\makebox(0,0){$\triangle$}}
\put(1165,932){\makebox(0,0){$\triangle$}}
\put(1226,951){\makebox(0,0){$\triangle$}}
\put(1286,954){\makebox(0,0){$\triangle$}}
\put(1353,960){\makebox(0,0){$\triangle$}}
\put(227,177){\usebox{\plotpoint}}
\multiput(321.00,178.41)(2.723,0.506){31}{\rule{4.411pt}{0.122pt}}
\multiput(321.00,175.34)(90.846,19.000){2}{\rule{2.205pt}{0.800pt}}
\put(227.0,177.0){\rule[-0.400pt]{22.645pt}{0.800pt}}
\multiput(522.00,197.41)(1.815,0.506){31}{\rule{3.021pt}{0.122pt}}
\multiput(522.00,194.34)(60.730,19.000){2}{\rule{1.511pt}{0.800pt}}
\multiput(589.00,213.09)(2.173,-0.506){31}{\rule{3.568pt}{0.122pt}}
\multiput(589.00,213.34)(72.594,-19.000){2}{\rule{1.784pt}{0.800pt}}
\multiput(669.00,194.09)(1.650,-0.506){31}{\rule{2.768pt}{0.122pt}}
\multiput(669.00,194.34)(55.254,-19.000){2}{\rule{1.384pt}{0.800pt}}
\multiput(730.00,178.41)(1.980,0.506){31}{\rule{3.274pt}{0.122pt}}
\multiput(730.00,175.34)(66.205,19.000){2}{\rule{1.637pt}{0.800pt}}
\put(421.0,196.0){\rule[-0.400pt]{24.331pt}{0.800pt}}
\multiput(912.39,196.00)(0.536,14.751){5}{\rule{0.129pt}{18.067pt}}
\multiput(909.34,196.00)(6.000,96.502){2}{\rule{0.800pt}{9.033pt}}
\multiput(917.00,331.41)(0.713,0.503){69}{\rule{1.337pt}{0.121pt}}
\multiput(917.00,328.34)(51.225,38.000){2}{\rule{0.668pt}{0.800pt}}
\multiput(972.41,368.00)(0.504,2.899){47}{\rule{0.121pt}{4.733pt}}
\multiput(969.34,368.00)(27.000,143.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(999.41,521.00)(0.502,3.297){87}{\rule{0.121pt}{5.409pt}}
\multiput(996.34,521.00)(47.000,294.774){2}{\rule{0.800pt}{2.704pt}}
\multiput(1046.41,827.00)(0.502,4.640){85}{\rule{0.121pt}{7.522pt}}
\multiput(1043.34,827.00)(46.000,405.388){2}{\rule{0.800pt}{3.761pt}}
\put(1090.84,1248){\rule{0.800pt}{13.731pt}}
\multiput(1089.34,1248.00)(3.000,28.500){2}{\rule{0.800pt}{6.866pt}}
\put(227,177){\circle{12}}
\put(321,177){\circle{12}}
\put(421,196){\circle{12}}
\put(522,196){\circle{12}}
\put(589,215){\circle{12}}
\put(669,196){\circle{12}}
\put(730,177){\circle{12}}
\put(803,196){\circle{12}}
\put(837,196){\circle{12}}
\put(911,196){\circle{12}}
\put(917,330){\circle{12}}
\put(971,368){\circle{12}}
\put(998,521){\circle{12}}
\put(1045,827){\circle{12}}
\put(1091,1248){\circle{12}}
\put(803.0,196.0){\rule[-0.400pt]{26.017pt}{0.800pt}}
\end{picture}
